Spectral Compressive Sensing with Polar Interpolation

Existing approaches to compressive sensing of frequency-sparse signals focuses on signal recovery rather than spectral estimation. Furthermore, the recovery performance is limited by the coherence of the required sparsity dictionaries and by the discretization of the frequency parameter space. In this paper, we introduce a greedy recovery algorithm that leverages a band-exclusion function and a polar interpolation function to address these two issues in spectral compressive sensing. Our algorithm is geared towards line spectral estimation from compressive measurements and outperforms most existing approaches in fidelity and tolerance to noise.

==> comp_ite10_n100_k4_c5_freqerrors.tikz <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0,1,1}
\definecolor{mycolor2}{rgb}{1,0,1}
\definecolor{mycolor3}{rgb}{1,1,0}

\begin{tikzpicture}

\begin{semilogyaxis}[%
view={0}{90},
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=10, xmax=100,
xlabel={Number of measurements (M)},
ymin=1e-07, ymax=100,
yminorticks=true,
ylabel={Average cost in frequency estimation}]
\addplot [
color=blue,
solid,
line width=2.0pt,
forget plot
]
coordinates{
 (10,58.2991880713257)(20,11.6350326033208)(30,0.215629729040323)(40,0.133546496427029)(50,0.0985615715409764)(60,0.0638300753205191)(70,0.0425540175902785)(80,0.0338443422284922)(90,0.0208945514220533)(100,2.60647171993848e-07) 
};
\addplot [
color=red,
solid,
line width=2.0pt,
forget plot
]
coordinates{
 (10,49.1358928861996)(20,0.233983275015422)(30,0.00700196814350685)(40,0.00319850491479686)(50,0.00156445813985269)(60,0.000929284788932357)(70,0.000527894780519482)(80,0.000317865280528684)(90,0.000179880940875125)(100,2.59436356545943e-07) 
};
\addplot [
color=mycolor1,
solid,
line width=2.0pt,
forget plot
]
coordinates{
 (10,58.0159664983716)(20,48.1904789741925)(30,8.96323501929013)(40,17.9180379924711)(50,14.832698029791)(60,12.7843908144569)(70,16.4241321031342)(80,5.64577392864539)(90,13.9753180578247)(100,19.9054646944785) 
};
\addplot [
color=green,
solid,
line width=2.0pt,
forget plot
]
coordinates{
 (10,54.9651874217174)(20,0.00064094103005754)(30,2.44376241376187e-07)(40,2.57472028704816e-07)(50,2.65043790603769e-07)(60,2.51910519866172e-07)(70,2.92966639311073e-07)(80,2.86634039992073e-07)(90,2.59491958668849e-07)(100,2.89390763027105e-07) 
};
\addplot [
color=mycolor2,
solid,
line width=2.0pt,
forget plot
]
coordinates{
 (10,68.1176577239224)(20,5.78453662519244)(30,0.362978225426276)(40,0.35928326527865)(50,0.275849334971289)(60,0.285901257265006)(70,0.24548073743415)(80,0.261824982322361)(90,0.257081779022895)(100,0.219366955691655) 
};
\addplot [
color=black,
solid,
line width=2.0pt,
forget plot
]
coordinates{
 (10,30.4502607345078)(20,0.00187571559305261)(30,0.00170307320725981)(40,0.0018203879771145)(50,0.00147316684558186)(60,0.00154135226784303)(70,0.00149781741058695)(80,0.00150767194057914)(90,0.0011180728003643)(100,0.00134497424127657) 
};
\addplot [
color=mycolor3,
solid,
line width=2.0pt,
forget plot
]
coordinates{
 (10,56.4958609696249)(20,3.23878329212857)(30,0.526330058984779)(40,0.00275075447898851)(50,0.00230369146740463)(60,0.00234115188856011)(70,0.00227241680681622)(80,0.00226501861411703)(90,0.00225347774590858)(100,0.00237922198626252) 
};
\end{semilogyaxis}
\end{tikzpicture}%

==> comp_noisy_ite10_n100_k4_c5_freqerrors.tikz <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0,1,1}
\definecolor{mycolor2}{rgb}{1,0,1}
\definecolor{mycolor3}{rgb}{1,1,0}

\begin{tikzpicture}

\begin{semilogyaxis}[%
view={0}{90},
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=20,
xlabel={SNR [dB]},
ymin=0.01, ymax=1000,
yminorticks=true,
ylabel={Average cost in frequency estimation},
legend style={align=left}]
\addplot [
color=blue,
solid,
line width=2.0pt
]
coordinates{
 (0,32.3342859558113)(5,0.352430879645507)(10,0.253260336609565)(15,0.159858364394002)(20,0.141779447380089) 
};
\addlegendentry{$\ell_1$-analysis};

\addplot [
color=red,
solid,
line width=2.0pt
]
coordinates{
 (0,40.5256642288224)(5,0.273145279729115)(10,0.140833671334637)(15,0.0990916038411578)(20,0.0525943507829534) 
};
\addlegendentry{$\ell_1$-synthesis};

\addplot [
color=mycolor1,
solid,
line width=2.0pt
]
coordinates{
 (0,119.783532331962)(5,17.0853736401404)(10,18.2478454630452)(15,26.0557911875144)(20,15.7109286608097) 
};
\addlegendentry{SIHT};

\addplot [
color=green,
solid,
line width=2.0pt
]
coordinates{
 (0,13.2697231430714)(5,0.250028444944173)(10,0.141286431716162)(15,0.0800015066374043)(20,0.0432950332052117) 
};
\addlegendentry{SDP};

\addplot [
color=mycolor2,
solid,
line width=2.0pt
]
coordinates{
 (0,8.81185028745724)(5,0.35262285253621)(10,0.362680690221498)(15,0.376850089010246)(20,0.321133222878509) 
};
\addlegendentry{BOMP};

\addplot [
color=black,
solid,
line width=2.0pt
]
coordinates{
 (0,123.674297595295)(5,0.107133559595353)(10,0.0687329266977532)(15,0.0341612904040909)(20,0.0209508268095021) 
};
\addlegendentry{CBP};

\addplot [
color=mycolor3,
solid,
line width=2.0pt
]
coordinates{
 (0,17.1235404952769)(5,0.115604919808397)(10,0.0678031675869975)(15,0.0352704253072041)(20,0.0223111081392568) 
};
\addlegendentry{BISP};

\end{semilogyaxis}
\end{tikzpicture}%
